Isometry-Dual Flags of Many-Point AG Codes

Let $F_q$ be a finite field. A flag of $F_q$-linear codes $C_0\subsetneq C_1\subsetneq\dots\subsetneq C_s$ is said to satisfy the isometry-dual property if there exists a vector $x\in(F_q^*)^n$ such that $C_i=x\cdot C_{s-i}^\perp$, where $C_i^\perp$ denotes the dual code of $C_i$. Consider $F/F_q$ a function field and let $P$ and $Q_1,\ldots,Q_t$ be rational places of $F$. Let the divisor $D$ be the sum of pairwise different places of $F$ such that $P, Q_1,\dots,Q_t$ are not in $supp(D)$. In a previous work we investigated the existence of flags of two-point codes $C(D,a_0P+bQ_1)\subsetneq C(D,a_1P+bQ_1))\subsetneq\dots\subsetneq C(D,a_sP+bQ_1)$ satisfying the isometry-dual property for a non-negative integer $b$ and an increasing sequence of positive integers $a_0,\dots,a_s$. While for one-point codes (i.e. for $b=0$) there is only need to analyze positive integers $a$, for the case of $(t+1)$-point codes, the integers $a$ may be negative. We extend our previous results in different directions. On one hand to the case of negative integers $a$ and $b$, and on the other hand we extend our results to flags of $(t+1)$-point codes $C(D,a_0P+\sum_{i=1}^t\beta_iQ_i)\subsetneq C(D, a_1P+\sum_{i=1}^t\beta_iQ_i))\subsetneq\dots\subsetneq C(D, a_sP+\sum_{i=1}^t\beta_iQ_i)$ for any tuple of (either positive or negative) integers $\beta_1,\dots,\beta_t$ and for an increasing sequence of (either positive or negative) integers $a_0,\dots,a_s$. We apply the obtained results to the broad class of Kummer extensions defined by affine equations of the form $y^m=f(x)$, for $f(x)$ a separable polynomial of degree $r$, where $gcd(r, m)=1$. In particular, depending on the place $P$ and for $D$ an $Aut(F_q(x, y)/F_q(x))$-invariant sum of rational places of $F$ such that $P,Q_i\notin supp(D)$, we obtain necessary and sufficient conditions on $m$ and $\beta_i$'s such that the flag has the isometry-dual property.

==> (inline-0) <==
\begin{picture}( 80.5000000000000 , 54.5000000000000 )( -26.0000000000000 , -27.0000000000000 )
\put(0,0){\thicklines\line(1,0){ 51.8000000000000 }}
\put(0,0){\thicklines\line(-1,0){ 25.2500000000000 }}
\put(0,0){\thicklines\line(0,1){ 22.2500000000000 }}
\put(0,0){\thicklines\line(0,-1){ 22.2500000000000 }}
\put( 0 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 0 }}}
\put( 5 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 5 }}}
\put( 10 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 10 }}}
\put( 15 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 15 }}}
\put( 20 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 20 }}}
\put( 25 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 25 }}}
\put( 30 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 30 }}}
\put( 35 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 35 }}}
\put( 40 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 40 }}}
\put( 45 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 45 }}}
\put( 50 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 50 }}}
\put( -5 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -5 }}}
\put( -10 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -10 }}}
\put( -15 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -15 }}}
\put( -20 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -20 }}}
\put( -1.50000000000000 , 0 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 0 }}}
\put( -1.50000000000000 , 5 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 5 }}}
\put( -1.50000000000000 , 10 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 10 }}}
\put( -1.50000000000000 , 15 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 15 }}}
\put( -1.50000000000000 , 20 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 20 }}}
\put( -1.50000000000000 , -5 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -5 }}}
\put( -1.50000000000000 , -10 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -10 }}}
\put( -1.50000000000000 , -15 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -15 }}}
\put( -1.50000000000000 , -20 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -20 }}}
\put( -0.375000000000000 , 23.0000000000000 ){{\scalebox{ 6.03750000000000 }{$\beta_1$}}}
\put( 53.0000000000000 , -0.375000000000000 ){{\scalebox{ 6.03750000000000 }{$a$}}}
\put( 0 , 22.2500000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{$\blacktriangle$}}}
\put( 51.8750000000000 , 0 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{$\blacktriangleright$}}}
\put( 19 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [19, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 41]
%Haux= [19, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 18 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [18, 19, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 41]
%Haux= [18, 19, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 18 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38]
%Haux= [18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 18 , -18 ){\marca}
\put( 19 , -18 ){\marca}
\put( 20 , -18 ){\marca}
\put( 21 , -18 ){\marca}
\put( 22 , -18 ){\marca}
\put( 23 , -18 ){\marca}
\put( 24 , -18 ){\marca}
\put( 25 , -18 ){\marca}
\put( 26 , -18 ){\marca}
\put( 27 , -18 ){\marca}
\put( 28 , -18 ){\marca}
\put( 29 , -18 ){\marca}
\put( 30 , -18 ){\marca}
\put( 31 , -18 ){\marca}
\put( 32 , -18 ){\marca}
\put( 33 , -18 ){\marca}
\put( 34 , -18 ){\marca}
\put( 35 , -18 ){\marca}
\put( 36 , -18 ){\marca}
\put( 37 , -18 ){\marca}
\put( 38 , -18 ){\marca}\put( 17 , -18 ){\marca}
\put( 39 , -18 ){\scalebox{5}{$x_{ -18 }= (1,\alpha,\alpha^{3},\alpha,\alpha^{3},1,1,\alpha^{3},\alpha,\alpha^{3},1,\alpha,\alpha,1,\alpha^{3},\alpha^{3},\alpha,1,\alpha^{3},1,\alpha) $}}
\put( 15 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [15, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 37, 38]
%Haux= [15, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 37]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 15 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 37]
%Haux= [15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 12 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [12, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 34, 35, 37]
%Haux= [12, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 34, 35]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 12 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [12, 14, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 34, 37]
%Haux= [12, 14, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 34]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 12 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [12, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 34]
%Haux= [12, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 11 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [11, 12, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 34]
%Haux= [11, 12, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 11 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31]
%Haux= [11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 11 , -11 ){\marca}
\put( 12 , -11 ){\marca}
\put( 13 , -11 ){\marca}
\put( 14 , -11 ){\marca}
\put( 15 , -11 ){\marca}
\put( 16 , -11 ){\marca}
\put( 17 , -11 ){\marca}
\put( 18 , -11 ){\marca}
\put( 19 , -11 ){\marca}
\put( 20 , -11 ){\marca}
\put( 21 , -11 ){\marca}
\put( 22 , -11 ){\marca}
\put( 23 , -11 ){\marca}
\put( 24 , -11 ){\marca}
\put( 25 , -11 ){\marca}
\put( 26 , -11 ){\marca}
\put( 27 , -11 ){\marca}
\put( 28 , -11 ){\marca}
\put( 29 , -11 ){\marca}
\put( 30 , -11 ){\marca}
\put( 31 , -11 ){\marca}\put( 10 , -11 ){\marca}
\put( 32 , -11 ){\scalebox{5}{$x_{ -11 }= (1,\alpha^{6},\alpha^{4},\alpha^{6},\alpha^{4},1,1,\alpha^{4},\alpha^{6},\alpha^{4},1,\alpha^{6},\alpha^{6},1,\alpha^{4},\alpha^{4},\alpha^{6},1,\alpha^{4},1,\alpha^{6}) $}}
\put( 8 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [8, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 30, 31]
%Haux= [8, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 30]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 8 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 30]
%Haux= [8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 5 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [5, 8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 27, 28, 30]
%Haux= [5, 8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 27, 28]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 5 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [5, 7, 8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 27, 30]
%Haux= [5, 7, 8, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 27]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 5 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 27]
%Haux= [5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 4 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 27]
%Haux= [4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 4 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24]
%Haux= [4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 4 , -4 ){\marca}
\put( 5 , -4 ){\marca}
\put( 6 , -4 ){\marca}
\put( 7 , -4 ){\marca}
\put( 8 , -4 ){\marca}
\put( 9 , -4 ){\marca}
\put( 10 , -4 ){\marca}
\put( 11 , -4 ){\marca}
\put( 12 , -4 ){\marca}
\put( 13 , -4 ){\marca}
\put( 14 , -4 ){\marca}
\put( 15 , -4 ){\marca}
\put( 16 , -4 ){\marca}
\put( 17 , -4 ){\marca}
\put( 18 , -4 ){\marca}
\put( 19 , -4 ){\marca}
\put( 20 , -4 ){\marca}
\put( 21 , -4 ){\marca}
\put( 22 , -4 ){\marca}
\put( 23 , -4 ){\marca}
\put( 24 , -4 ){\marca}\put( 3 , -4 ){\marca}
\put( 25 , -4 ){\scalebox{5}{$x_{ -4 }= (1,\alpha^{4},\alpha^{5},\alpha^{4},\alpha^{5},1,1,\alpha^{5},\alpha^{4},\alpha^{5},1,\alpha^{4},\alpha^{4},1,\alpha^{5},\alpha^{5},\alpha^{4},1,\alpha^{5},1,\alpha^{4}) $}}
\put( 1 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [1, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 23, 24]
%Haux= [1, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 23]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 1 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [1, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 23]
%Haux= [1, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -2 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-2, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 20, 21, 23]
%Haux= [-2, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 20, 21]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -2 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-2, 0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 20, 23]
%Haux= [-2, 0, 1, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 20]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -2 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-2, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 20]
%Haux= [-2, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -3 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-3, -2, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 20]
%Haux= [-3, -2, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17]
%Haux= [-3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -3 , 3 ){\marca}
\put( -2 , 3 ){\marca}
\put( -1 , 3 ){\marca}
\put( 0 , 3 ){\marca}
\put( 1 , 3 ){\marca}
\put( 2 , 3 ){\marca}
\put( 3 , 3 ){\marca}
\put( 4 , 3 ){\marca}
\put( 5 , 3 ){\marca}
\put( 6 , 3 ){\marca}
\put( 7 , 3 ){\marca}
\put( 8 , 3 ){\marca}
\put( 9 , 3 ){\marca}
\put( 10 , 3 ){\marca}
\put( 11 , 3 ){\marca}
\put( 12 , 3 ){\marca}
\put( 13 , 3 ){\marca}
\put( 14 , 3 ){\marca}
\put( 15 , 3 ){\marca}
\put( 16 , 3 ){\marca}
\put( 17 , 3 ){\marca}\put( -4 , 3 ){\marca}
\put( 18 , 3 ){\scalebox{5}{$x_{ 3 }= (1,\alpha^{2},\alpha^{6},\alpha^{2},\alpha^{6},1,1,\alpha^{6},\alpha^{2},\alpha^{6},1,\alpha^{2},\alpha^{2},1,\alpha^{6},\alpha^{6},\alpha^{2},1,\alpha^{6},1,\alpha^{2}) $}}
\put( -6 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-6, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 16, 17]
%Haux= [-6, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 16]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -6 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-6, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 16]
%Haux= [-6, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-9, -6, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 13, 14, 16]
%Haux= [-9, -6, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 13, 14]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-9, -7, -6, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 13, 16]
%Haux= [-9, -7, -6, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 13]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-9, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 13]
%Haux= [-9, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-10, -9, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 13]
%Haux= [-10, -9, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10]
%Haux= [-10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -10 , 10 ){\marca}
\put( -9 , 10 ){\marca}
\put( -8 , 10 ){\marca}
\put( -7 , 10 ){\marca}
\put( -6 , 10 ){\marca}
\put( -5 , 10 ){\marca}
\put( -4 , 10 ){\marca}
\put( -3 , 10 ){\marca}
\put( -2 , 10 ){\marca}
\put( -1 , 10 ){\marca}
\put( 0 , 10 ){\marca}
\put( 1 , 10 ){\marca}
\put( 2 , 10 ){\marca}
\put( 3 , 10 ){\marca}
\put( 4 , 10 ){\marca}
\put( 5 , 10 ){\marca}
\put( 6 , 10 ){\marca}
\put( 7 , 10 ){\marca}
\put( 8 , 10 ){\marca}
\put( 9 , 10 ){\marca}
\put( 10 , 10 ){\marca}\put( -11 , 10 ){\marca}
\put( 11 , 10 ){\scalebox{5}{$x_{ 10 }= (1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1,1) $}}
\put( -13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-13, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 9, 10]
%Haux= [-13, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 9]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-13, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 9]
%Haux= [-13, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-16, -13, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 6, 7, 9]
%Haux= [-16, -13, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 6, 7]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-16, -14, -13, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 6, 9]
%Haux= [-16, -14, -13, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 6]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-16, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 6]
%Haux= [-16, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-17, -16, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 6]
%Haux= [-17, -16, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3]
%Haux= [-17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -17 , 17 ){\marca}
\put( -16 , 17 ){\marca}
\put( -15 , 17 ){\marca}
\put( -14 , 17 ){\marca}
\put( -13 , 17 ){\marca}
\put( -12 , 17 ){\marca}
\put( -11 , 17 ){\marca}
\put( -10 , 17 ){\marca}
\put( -9 , 17 ){\marca}
\put( -8 , 17 ){\marca}
\put( -7 , 17 ){\marca}
\put( -6 , 17 ){\marca}
\put( -5 , 17 ){\marca}
\put( -4 , 17 ){\marca}
\put( -3 , 17 ){\marca}
\put( -2 , 17 ){\marca}
\put( -1 , 17 ){\marca}
\put( 0 , 17 ){\marca}
\put( 1 , 17 ){\marca}
\put( 2 , 17 ){\marca}
\put( -18 , 17 ){\marca}\put( 3 , 17 ){\marca}
\put( 4 , 17 ){\scalebox{5}{$x_{ 17 }= (1,\alpha^{5},\alpha,\alpha^{5},\alpha,1,1,\alpha,\alpha^{5},\alpha,1,\alpha^{5},\alpha^{5},1,\alpha,\alpha,\alpha^{5},1,\alpha,1,\alpha^{5}) $}}
\put( -20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-20, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 2, 3]
%Haux= [-20, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 2]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-20, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 2]
%Haux= [-20, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -23 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-23, -20, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -1, 0, 2]
%Haux= [-23, -20, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -1, 0]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\textwidth}{\footnotesize 
\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){\scalebox{ 0.800000000000000 }{$*$}}}\end{picture}
at $(a,\beta_1)$ if $a\in\widehat H_{(\beta_1,3)}^*$\\
\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{ 0.170000000000000 }}
\end{picture}

==> (inline-1) <==
\begin{picture}( 80.5000000000000 , 47.5000000000000 )( -26.0000000000000 , -23.0000000000000 )
\put(0,0){\thicklines\line(1,0){ 51.8000000000000 }}
\put(0,0){\thicklines\line(-1,0){ 25.2500000000000 }}
\put(0,0){\thicklines\line(0,1){ 22.2500000000000 }}
\put(0,0){\thicklines\line(0,-1){ 22.2500000000000 }}
\put( 0 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 0 }}}
\put( 5 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 5 }}}
\put( 10 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 10 }}}
\put( 15 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 15 }}}
\put( 20 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 20 }}}
\put( 25 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 25 }}}
\put( 30 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 30 }}}
\put( 35 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 35 }}}
\put( 40 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 40 }}}
\put( 45 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 45 }}}
\put( 50 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 50 }}}
\put( -5 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -5 }}}
\put( -10 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -10 }}}
\put( -15 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -15 }}}
\put( -20 , -1.50000000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -20 }}}
\put( -1.50000000000000 , 0 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 0 }}}
\put( -1.50000000000000 , 5 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 5 }}}
\put( -1.50000000000000 , 10 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 10 }}}
\put( -1.50000000000000 , 15 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 15 }}}
\put( -1.50000000000000 , 20 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ 20 }}}
\put( -1.50000000000000 , -5 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -5 }}}
\put( -1.50000000000000 , -10 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -10 }}}
\put( -1.50000000000000 , -15 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -15 }}}
\put( -1.50000000000000 , -20 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{ -20 }}}
\put( -0.375000000000000 , 23.0000000000000 ){{\scalebox{ 6.03750000000000 }{$\tilde\beta_1$}}}
\put( 53.0000000000000 , -0.375000000000000 ){{\scalebox{ 6.03750000000000 }{$a$}}}
\put( 0 , 22.2500000000000 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{$\blacktriangle$}}}
\put( 51.8750000000000 , 0 ){\makebox(0,0){\scalebox{ 4.02500000000000 }{$\blacktriangleright$}}}
\put( -1 , 21 ){\thicklines\line(1,-1){ 41 }}
\put( 0 , 20.01 ){\thicklines\line(1,-1){ 40 }}
\put( 16 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [16, 17, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 39]
%Haux= [16, 17, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 16 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36]
%Haux= [16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 16 , -19 ){\sensemarca}
\put( 17 , -19 ){\sensemarca}
\put( 18 , -19 ){\sensemarca}
\put( 19 , -19 ){\sensemarca}
\put( 20 , -19 ){\sensemarca}
\put( 21 , -19 ){\sensemarca}
\put( 22 , -19 ){\sensemarca}
\put( 23 , -19 ){\sensemarca}
\put( 24 , -19 ){\sensemarca}
\put( 25 , -19 ){\sensemarca}
\put( 26 , -19 ){\sensemarca}
\put( 27 , -19 ){\sensemarca}
\put( 28 , -19 ){\sensemarca}
\put( 29 , -19 ){\sensemarca}
\put( 30 , -19 ){\sensemarca}
\put( 31 , -19 ){\sensemarca}
\put( 32 , -19 ){\sensemarca}
\put( 33 , -19 ){\sensemarca}
\put( 34 , -19 ){\sensemarca}
\put( 35 , -19 ){\sensemarca}
%\put( 37 , -19 ){\scalebox{5}{$x_{ -19 }= (1,\alpha,\alpha^{3},\alpha^{3},\alpha^{5},\alpha^{2},\alpha^{4},1,\alpha^{5},\alpha^{2},\alpha^{6},1,\alpha^{2},\alpha,\alpha^{4},\alpha^{6},\alpha^{4},\alpha^{3},\alpha,\alpha^{5},\alpha^{6}) $}}
\put( 13 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [13, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 35, 36]
%Haux= [13, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 35]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 13 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [13, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 35]
%Haux= [13, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 10 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [10, 13, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32, 33, 35]
%Haux= [10, 13, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32, 33]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 10 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [10, 12, 13, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32, 35]
%Haux= [10, 12, 13, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 10 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 32]
%Haux= [10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 9 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 32]
%Haux= [9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 9 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29]
%Haux= [9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 9 , -12 ){\sensemarca}
\put( 10 , -12 ){\sensemarca}
\put( 11 , -12 ){\sensemarca}
\put( 12 , -12 ){\sensemarca}
\put( 13 , -12 ){\sensemarca}
\put( 14 , -12 ){\sensemarca}
\put( 15 , -12 ){\sensemarca}
\put( 16 , -12 ){\sensemarca}
\put( 17 , -12 ){\sensemarca}
\put( 18 , -12 ){\sensemarca}
\put( 19 , -12 ){\sensemarca}
\put( 20 , -12 ){\sensemarca}
\put( 21 , -12 ){\sensemarca}
\put( 22 , -12 ){\sensemarca}
\put( 23 , -12 ){\sensemarca}
\put( 24 , -12 ){\sensemarca}
\put( 25 , -12 ){\sensemarca}
\put( 26 , -12 ){\sensemarca}
\put( 27 , -12 ){\sensemarca}
\put( 28 , -12 ){\sensemarca}
%\put( 30 , -12 ){\scalebox{5}{$x_{ -12 }= (1,\alpha^{6},\alpha^{4},\alpha,\alpha^{6},\alpha^{2},\alpha^{4},\alpha,\alpha^{3},\alpha^{3},\alpha^{6},\alpha^{5},1,\alpha,\alpha^{5},1,\alpha^{2},\alpha^{3},\alpha^{2},\alpha^{5},\alpha^{4}) $}}
\put( 6 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [6, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 28, 29]
%Haux= [6, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 28]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 6 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 28]
%Haux= [6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 3 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [3, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 25, 26, 28]
%Haux= [3, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 25, 26]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 3 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [3, 5, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 25, 28]
%Haux= [3, 5, 6, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 25]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 3 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [3, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 25]
%Haux= [3, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 2 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [2, 3, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 25]
%Haux= [2, 3, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 2 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22]
%Haux= [2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( 2 , -5 ){\sensemarca}
\put( 3 , -5 ){\sensemarca}
\put( 4 , -5 ){\sensemarca}
\put( 5 , -5 ){\sensemarca}
\put( 6 , -5 ){\sensemarca}
\put( 7 , -5 ){\sensemarca}
\put( 8 , -5 ){\sensemarca}
\put( 9 , -5 ){\sensemarca}
\put( 10 , -5 ){\sensemarca}
\put( 11 , -5 ){\sensemarca}
\put( 12 , -5 ){\sensemarca}
\put( 13 , -5 ){\sensemarca}
\put( 14 , -5 ){\sensemarca}
\put( 15 , -5 ){\sensemarca}
\put( 16 , -5 ){\sensemarca}
\put( 17 , -5 ){\sensemarca}
\put( 18 , -5 ){\sensemarca}
\put( 19 , -5 ){\sensemarca}
\put( 20 , -5 ){\sensemarca}
\put( 21 , -5 ){\sensemarca}
%\put( 23 , -5 ){\scalebox{5}{$x_{ -5 }= (1,\alpha^{4},\alpha^{5},\alpha^{6},1,\alpha^{2},\alpha^{4},\alpha^{2},\alpha,\alpha^{4},\alpha^{6},\alpha^{3},\alpha^{5},\alpha,\alpha^{6},\alpha,1,\alpha^{3},\alpha^{3},\alpha^{5},\alpha^{2}) $}}
\put( -1 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 21, 22]
%Haux= [-1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 21]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -1 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 21]
%Haux= [-1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -4 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-4, -1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 18, 19, 21]
%Haux= [-4, -1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 18, 19]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -4 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-4, -2, -1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 18, 21]
%Haux= [-4, -2, -1, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 18]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-4, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 18]
%Haux= [-4, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -5 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-5, -4, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 18]
%Haux= [-5, -4, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -5 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15]
%Haux= [-5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -5 , 2 ){\sensemarca}
\put( -4 , 2 ){\sensemarca}
\put( -3 , 2 ){\sensemarca}
\put( -2 , 2 ){\sensemarca}
\put( -1 , 2 ){\sensemarca}
\put( 0 , 2 ){\sensemarca}
\put( 1 , 2 ){\sensemarca}
\put( 2 , 2 ){\sensemarca}
\put( 3 , 2 ){\sensemarca}
\put( 4 , 2 ){\sensemarca}
\put( 5 , 2 ){\sensemarca}
\put( 6 , 2 ){\sensemarca}
\put( 7 , 2 ){\sensemarca}
\put( 8 , 2 ){\sensemarca}
\put( 9 , 2 ){\sensemarca}
\put( 10 , 2 ){\sensemarca}
\put( 11 , 2 ){\sensemarca}
\put( 12 , 2 ){\sensemarca}
\put( 13 , 2 ){\sensemarca}
\put( 14 , 2 ){\sensemarca}
%\put( 16 , 2 ){\scalebox{5}{$x_{ 2 }= (1,\alpha^{2},\alpha^{6},\alpha^{4},\alpha,\alpha^{2},\alpha^{4},\alpha^{3},\alpha^{6},\alpha^{5},\alpha^{6},\alpha,\alpha^{3},\alpha,1,\alpha^{2},\alpha^{5},\alpha^{3},\alpha^{4},\alpha^{5},1) $}}
\put( -8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-8, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 14, 15]
%Haux= [-8, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 14]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-8, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 14]
%Haux= [-8, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-11, -8, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11, 12, 14]
%Haux= [-11, -8, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11, 12]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-11, -9, -8, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11, 14]
%Haux= [-11, -9, -8, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-11, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 11]
%Haux= [-11, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -12 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-12, -11, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 11]
%Haux= [-12, -11, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -12 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8]
%Haux= [-12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -12 , 9 ){\sensemarca}
\put( -11 , 9 ){\sensemarca}
\put( -10 , 9 ){\sensemarca}
\put( -9 , 9 ){\sensemarca}
\put( -8 , 9 ){\sensemarca}
\put( -7 , 9 ){\sensemarca}
\put( -6 , 9 ){\sensemarca}
\put( -5 , 9 ){\sensemarca}
\put( -4 , 9 ){\sensemarca}
\put( -3 , 9 ){\sensemarca}
\put( -2 , 9 ){\sensemarca}
\put( -1 , 9 ){\sensemarca}
\put( 0 , 9 ){\sensemarca}
\put( 1 , 9 ){\sensemarca}
\put( 2 , 9 ){\sensemarca}
\put( 3 , 9 ){\sensemarca}
\put( 4 , 9 ){\sensemarca}
\put( 5 , 9 ){\sensemarca}
\put( 6 , 9 ){\sensemarca}
\put( 7 , 9 ){\sensemarca}
%\put( 9 , 9 ){\scalebox{5}{$x_{ 9 }= (1,1,1,\alpha^{2},\alpha^{2},\alpha^{2},\alpha^{4},\alpha^{4},\alpha^{4},\alpha^{6},\alpha^{6},\alpha^{6},\alpha,\alpha,\alpha,\alpha^{3},\alpha^{3},\alpha^{3},\alpha^{5},\alpha^{5},\alpha^{5}) $}}
\put( -15 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-15, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 7, 8]
%Haux= [-15, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 7]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -15 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 7]
%Haux= [-15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -18 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-18, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 4, 5, 7]
%Haux= [-18, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 4, 5]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -18 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-18, -16, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 4, 7]
%Haux= [-18, -16, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 4]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -18 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-18, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 4]
%Haux= [-18, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -19 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-19, -18, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 4]
%Haux= [-19, -18, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -19 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1]
%Haux= [-19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -19 , 16 ){\sensemarca}
\put( -18 , 16 ){\sensemarca}
\put( -17 , 16 ){\sensemarca}
\put( -16 , 16 ){\sensemarca}
\put( -15 , 16 ){\sensemarca}
\put( -14 , 16 ){\sensemarca}
\put( -13 , 16 ){\sensemarca}
\put( -12 , 16 ){\sensemarca}
\put( -11 , 16 ){\sensemarca}
\put( -10 , 16 ){\sensemarca}
\put( -9 , 16 ){\sensemarca}
\put( -8 , 16 ){\sensemarca}
\put( -7 , 16 ){\sensemarca}
\put( -6 , 16 ){\sensemarca}
\put( -5 , 16 ){\sensemarca}
\put( -4 , 16 ){\sensemarca}
\put( -3 , 16 ){\sensemarca}
\put( -2 , 16 ){\sensemarca}
\put( -1 , 16 ){\sensemarca}
\put( 0 , 16 ){\sensemarca}
%\put( 2 , 16 ){\scalebox{5}{$x_{ 16 }= (1,\alpha^{5},\alpha,1,\alpha^{3},\alpha^{2},\alpha^{4},\alpha^{5},\alpha^{2},1,\alpha^{6},\alpha^{4},\alpha^{6},\alpha,\alpha^{2},\alpha^{4},\alpha,\alpha^{3},\alpha^{6},\alpha^{5},\alpha^{3}) $}}
\put( -22 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -19 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-22, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, 0, 1]
%Haux= [-22, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, 0]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -22 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -19 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-22, -20, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, 0]
%Haux= [-22, -20, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -23 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -22 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -19 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-25, -22, -20, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -3, -2, 0]
%Haux= [-25, -22, -20, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -3, -2]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\put( -23 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -22 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -19 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -18 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%H*= [-25, -23, -22, -20, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -3, 0]
%Haux= [-25, -23, -22, -20, -19, -18, -17, -16, -15, -14, -13, -12, -11, -10, -9, -8, -7, -6, -5, -3]
%dimarray= [1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20]
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\textwidth}{\footnotesize 
\phantom{M}\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){\scalebox{ 0.800000000000000 }{$*$}}}\end{picture}
at $(a,\tilde\beta_1)$ if $a\in\widehat H_{(\tilde\beta_1,6)}^*$\\
\begin{picture}(.5,.5)
\put(.5,0){\line(-1,1){.5}}
\end{picture}

==> (inline-2) <==
\begin{picture}( 83.8500000000000 , 29.8500000000000 )( -2.34000000000000 , -2.34000000000000 )
\put(0,0){\thicklines\line(1,0){ 79.4040000000000 }}
\put(0,0){\thicklines\line(0,1){ 25.7550000000000 }}
\put( 0 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 0 }}}
\put( 0 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( 10 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 10 }}}
\put( 10 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( 20 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 20 }}}
\put( 20 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( 30 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 30 }}}
\put( 30 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( 40 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 40 }}}
\put( 40 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( 50 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 50 }}}
\put( 50 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( 60 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 60 }}}
\put( 60 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( 70 , -1.17000000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 70 }}}
\put( 70 , -0.234000000000000 ){\line(0,1){ 0.468000000000000 }}
\put( -1.17000000000000 , 0 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 0 }}}
\put( -0.234000000000000 , 0 ){\line(1,0){ 0.468000000000000 }}
\put( -1.17000000000000 , 10 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 10 }}}
\put( -0.234000000000000 , 10 ){\line(1,0){ 0.468000000000000 }}
\put( -1.17000000000000 , 20 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{ 20 }}}
\put( -0.234000000000000 , 20 ){\line(1,0){ 0.468000000000000 }}
\put( -0.292500000000000 , 26.3400000000000 ){{\scalebox{ 3.77325000000000 }{$b$}}}
\put( 80.3400000000000 , -0.292500000000000 ){{\scalebox{ 3.77325000000000 }{$a$}}}
\put( 0 , 25.7550000000000 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{$\blacktriangle$}}}
\put( 79.4625000000000 , 0 ){\makebox(0,0){\scalebox{ 2.51550000000000 }{$\blacktriangleright$}}}
%minbingraph= 0 maxbingraph= 24
%b= 0 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 4, 5, 8, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 67, 70, 71]
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 1 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 4, 5, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 67, 70]
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 2 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 70]
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){\marcaisodual}
\put( 4 , 2 ){\marcaisodual}
\put( 5 , 2 ){\marcaisodual}
\put( 7 , 2 ){\marcaisodual}
\put( 8 , 2 ){\marcaisodual}
\put( 9 , 2 ){\marcaisodual}
\put( 10 , 2 ){\marcaisodual}
\put( 11 , 2 ){\marcaisodual}
\put( 12 , 2 ){\marcaisodual}
\put( 13 , 2 ){\marcaisodual}
\put( 14 , 2 ){\marcaisodual}
\put( 15 , 2 ){\marcaisodual}
\put( 16 , 2 ){\marcaisodual}
\put( 17 , 2 ){\marcaisodual}
\put( 18 , 2 ){\marcaisodual}
\put( 19 , 2 ){\marcaisodual}
\put( 20 , 2 ){\marcaisodual}
\put( 21 , 2 ){\marcaisodual}
\put( 22 , 2 ){\marcaisodual}
\put( 23 , 2 ){\marcaisodual}
\put( 24 , 2 ){\marcaisodual}
\put( 25 , 2 ){\marcaisodual}
\put( 26 , 2 ){\marcaisodual}
\put( 27 , 2 ){\marcaisodual}
\put( 28 , 2 ){\marcaisodual}
\put( 29 , 2 ){\marcaisodual}
\put( 30 , 2 ){\marcaisodual}
\put( 31 , 2 ){\marcaisodual}
\put( 32 , 2 ){\marcaisodual}
\put( 33 , 2 ){\marcaisodual}
\put( 34 , 2 ){\marcaisodual}
\put( 35 , 2 ){\marcaisodual}
\put( 36 , 2 ){\marcaisodual}
\put( 37 , 2 ){\marcaisodual}
\put( 38 , 2 ){\marcaisodual}
\put( 39 , 2 ){\marcaisodual}
\put( 40 , 2 ){\marcaisodual}
\put( 41 , 2 ){\marcaisodual}
\put( 42 , 2 ){\marcaisodual}
\put( 43 , 2 ){\marcaisodual}
\put( 44 , 2 ){\marcaisodual}
\put( 45 , 2 ){\marcaisodual}
\put( 46 , 2 ){\marcaisodual}
\put( 47 , 2 ){\marcaisodual}
\put( 48 , 2 ){\marcaisodual}
\put( 49 , 2 ){\marcaisodual}
\put( 50 , 2 ){\marcaisodual}
\put( 51 , 2 ){\marcaisodual}
\put( 52 , 2 ){\marcaisodual}
\put( 53 , 2 ){\marcaisodual}
\put( 54 , 2 ){\marcaisodual}
\put( 55 , 2 ){\marcaisodual}
\put( 56 , 2 ){\marcaisodual}
\put( 57 , 2 ){\marcaisodual}
\put( 58 , 2 ){\marcaisodual}
\put( 59 , 2 ){\marcaisodual}
\put( 60 , 2 ){\marcaisodual}
\put( 61 , 2 ){\marcaisodual}
\put( 62 , 2 ){\marcaisodual}
\put( 63 , 2 ){\marcaisodual}
\put( 65 , 2 ){\marcaisodual}
\put( 66 , 2 ){\marcaisodual}
\put( 70 , 2 ){\marcaisodual}
%b= 3 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 3, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 65, 66, 70]
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 4 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 3, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 62, 65, 66, 70]
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 5 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 3, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 62, 65, 66]
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 6 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 62, 65]
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 7 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 65]
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){\marcaisodual}
\put( 2 , 7 ){\marcaisodual}
\put( 3 , 7 ){\marcaisodual}
\put( 4 , 7 ){\marcaisodual}
\put( 5 , 7 ){\marcaisodual}
\put( 6 , 7 ){\marcaisodual}
\put( 7 , 7 ){\marcaisodual}
\put( 8 , 7 ){\marcaisodual}
\put( 9 , 7 ){\marcaisodual}
\put( 10 , 7 ){\marcaisodual}
\put( 11 , 7 ){\marcaisodual}
\put( 12 , 7 ){\marcaisodual}
\put( 13 , 7 ){\marcaisodual}
\put( 14 , 7 ){\marcaisodual}
\put( 15 , 7 ){\marcaisodual}
\put( 16 , 7 ){\marcaisodual}
\put( 17 , 7 ){\marcaisodual}
\put( 18 , 7 ){\marcaisodual}
\put( 19 , 7 ){\marcaisodual}
\put( 20 , 7 ){\marcaisodual}
\put( 21 , 7 ){\marcaisodual}
\put( 22 , 7 ){\marcaisodual}
\put( 23 , 7 ){\marcaisodual}
\put( 24 , 7 ){\marcaisodual}
\put( 25 , 7 ){\marcaisodual}
\put( 26 , 7 ){\marcaisodual}
\put( 27 , 7 ){\marcaisodual}
\put( 28 , 7 ){\marcaisodual}
\put( 29 , 7 ){\marcaisodual}
\put( 30 , 7 ){\marcaisodual}
\put( 31 , 7 ){\marcaisodual}
\put( 32 , 7 ){\marcaisodual}
\put( 33 , 7 ){\marcaisodual}
\put( 34 , 7 ){\marcaisodual}
\put( 35 , 7 ){\marcaisodual}
\put( 36 , 7 ){\marcaisodual}
\put( 37 , 7 ){\marcaisodual}
\put( 38 , 7 ){\marcaisodual}
\put( 39 , 7 ){\marcaisodual}
\put( 40 , 7 ){\marcaisodual}
\put( 41 , 7 ){\marcaisodual}
\put( 42 , 7 ){\marcaisodual}
\put( 43 , 7 ){\marcaisodual}
\put( 44 , 7 ){\marcaisodual}
\put( 45 , 7 ){\marcaisodual}
\put( 46 , 7 ){\marcaisodual}
\put( 47 , 7 ){\marcaisodual}
\put( 48 , 7 ){\marcaisodual}
\put( 49 , 7 ){\marcaisodual}
\put( 50 , 7 ){\marcaisodual}
\put( 51 , 7 ){\marcaisodual}
\put( 52 , 7 ){\marcaisodual}
\put( 53 , 7 ){\marcaisodual}
\put( 54 , 7 ){\marcaisodual}
\put( 55 , 7 ){\marcaisodual}
\put( 56 , 7 ){\marcaisodual}
\put( 57 , 7 ){\marcaisodual}
\put( 58 , 7 ){\marcaisodual}
\put( 60 , 7 ){\marcaisodual}
\put( 61 , 7 ){\marcaisodual}
\put( 65 , 7 ){\marcaisodual}
%b= 8 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 60, 61, 65]
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 9 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 57, 60, 61, 65]
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 10 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 57, 60, 61]
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 11 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 57, 60]
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 12 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 60]
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){\marcaisodual}
\put( 1 , 12 ){\marcaisodual}
\put( 2 , 12 ){\marcaisodual}
\put( 3 , 12 ){\marcaisodual}
\put( 4 , 12 ){\marcaisodual}
\put( 5 , 12 ){\marcaisodual}
\put( 6 , 12 ){\marcaisodual}
\put( 7 , 12 ){\marcaisodual}
\put( 8 , 12 ){\marcaisodual}
\put( 9 , 12 ){\marcaisodual}
\put( 10 , 12 ){\marcaisodual}
\put( 11 , 12 ){\marcaisodual}
\put( 12 , 12 ){\marcaisodual}
\put( 13 , 12 ){\marcaisodual}
\put( 14 , 12 ){\marcaisodual}
\put( 15 , 12 ){\marcaisodual}
\put( 16 , 12 ){\marcaisodual}
\put( 17 , 12 ){\marcaisodual}
\put( 18 , 12 ){\marcaisodual}
\put( 19 , 12 ){\marcaisodual}
\put( 20 , 12 ){\marcaisodual}
\put( 21 , 12 ){\marcaisodual}
\put( 22 , 12 ){\marcaisodual}
\put( 23 , 12 ){\marcaisodual}
\put( 24 , 12 ){\marcaisodual}
\put( 25 , 12 ){\marcaisodual}
\put( 26 , 12 ){\marcaisodual}
\put( 27 , 12 ){\marcaisodual}
\put( 28 , 12 ){\marcaisodual}
\put( 29 , 12 ){\marcaisodual}
\put( 30 , 12 ){\marcaisodual}
\put( 31 , 12 ){\marcaisodual}
\put( 32 , 12 ){\marcaisodual}
\put( 33 , 12 ){\marcaisodual}
\put( 34 , 12 ){\marcaisodual}
\put( 35 , 12 ){\marcaisodual}
\put( 36 , 12 ){\marcaisodual}
\put( 37 , 12 ){\marcaisodual}
\put( 38 , 12 ){\marcaisodual}
\put( 39 , 12 ){\marcaisodual}
\put( 40 , 12 ){\marcaisodual}
\put( 41 , 12 ){\marcaisodual}
\put( 42 , 12 ){\marcaisodual}
\put( 43 , 12 ){\marcaisodual}
\put( 44 , 12 ){\marcaisodual}
\put( 45 , 12 ){\marcaisodual}
\put( 46 , 12 ){\marcaisodual}
\put( 47 , 12 ){\marcaisodual}
\put( 48 , 12 ){\marcaisodual}
\put( 49 , 12 ){\marcaisodual}
\put( 50 , 12 ){\marcaisodual}
\put( 51 , 12 ){\marcaisodual}
\put( 52 , 12 ){\marcaisodual}
\put( 53 , 12 ){\marcaisodual}
\put( 55 , 12 ){\marcaisodual}
\put( 56 , 12 ){\marcaisodual}
\put( 60 , 12 ){\marcaisodual}
%b= 13 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 55, 56, 60]
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 14 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 52, 55, 56, 60]
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 15 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 52, 55, 56]
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 16 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 52, 55]
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 17 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 55]
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){\marcaisodual}
\put( 1 , 17 ){\marcaisodual}
\put( 2 , 17 ){\marcaisodual}
\put( 3 , 17 ){\marcaisodual}
\put( 4 , 17 ){\marcaisodual}
\put( 5 , 17 ){\marcaisodual}
\put( 6 , 17 ){\marcaisodual}
\put( 7 , 17 ){\marcaisodual}
\put( 8 , 17 ){\marcaisodual}
\put( 9 , 17 ){\marcaisodual}
\put( 10 , 17 ){\marcaisodual}
\put( 11 , 17 ){\marcaisodual}
\put( 12 , 17 ){\marcaisodual}
\put( 13 , 17 ){\marcaisodual}
\put( 14 , 17 ){\marcaisodual}
\put( 15 , 17 ){\marcaisodual}
\put( 16 , 17 ){\marcaisodual}
\put( 17 , 17 ){\marcaisodual}
\put( 18 , 17 ){\marcaisodual}
\put( 19 , 17 ){\marcaisodual}
\put( 20 , 17 ){\marcaisodual}
\put( 21 , 17 ){\marcaisodual}
\put( 22 , 17 ){\marcaisodual}
\put( 23 , 17 ){\marcaisodual}
\put( 24 , 17 ){\marcaisodual}
\put( 25 , 17 ){\marcaisodual}
\put( 26 , 17 ){\marcaisodual}
\put( 27 , 17 ){\marcaisodual}
\put( 28 , 17 ){\marcaisodual}
\put( 29 , 17 ){\marcaisodual}
\put( 30 , 17 ){\marcaisodual}
\put( 31 , 17 ){\marcaisodual}
\put( 32 , 17 ){\marcaisodual}
\put( 33 , 17 ){\marcaisodual}
\put( 34 , 17 ){\marcaisodual}
\put( 35 , 17 ){\marcaisodual}
\put( 36 , 17 ){\marcaisodual}
\put( 37 , 17 ){\marcaisodual}
\put( 38 , 17 ){\marcaisodual}
\put( 39 , 17 ){\marcaisodual}
\put( 40 , 17 ){\marcaisodual}
\put( 41 , 17 ){\marcaisodual}
\put( 42 , 17 ){\marcaisodual}
\put( 43 , 17 ){\marcaisodual}
\put( 44 , 17 ){\marcaisodual}
\put( 45 , 17 ){\marcaisodual}
\put( 46 , 17 ){\marcaisodual}
\put( 47 , 17 ){\marcaisodual}
\put( 48 , 17 ){\marcaisodual}
\put( 50 , 17 ){\marcaisodual}
\put( 51 , 17 ){\marcaisodual}
\put( 55 , 17 ){\marcaisodual}
%b= 18 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 50, 51, 55]
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 19 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 47, 50, 51, 55]
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 20 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 47, 50, 51]
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 21 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 47, 50]
\put( 0 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 22 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 50]
\put( 0 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){\marcaisodual}
\put( 1 , 22 ){\marcaisodual}
\put( 2 , 22 ){\marcaisodual}
\put( 3 , 22 ){\marcaisodual}
\put( 4 , 22 ){\marcaisodual}
\put( 5 , 22 ){\marcaisodual}
\put( 6 , 22 ){\marcaisodual}
\put( 7 , 22 ){\marcaisodual}
\put( 8 , 22 ){\marcaisodual}
\put( 9 , 22 ){\marcaisodual}
\put( 10 , 22 ){\marcaisodual}
\put( 11 , 22 ){\marcaisodual}
\put( 12 , 22 ){\marcaisodual}
\put( 13 , 22 ){\marcaisodual}
\put( 14 , 22 ){\marcaisodual}
\put( 15 , 22 ){\marcaisodual}
\put( 16 , 22 ){\marcaisodual}
\put( 17 , 22 ){\marcaisodual}
\put( 18 , 22 ){\marcaisodual}
\put( 19 , 22 ){\marcaisodual}
\put( 20 , 22 ){\marcaisodual}
\put( 21 , 22 ){\marcaisodual}
\put( 22 , 22 ){\marcaisodual}
\put( 23 , 22 ){\marcaisodual}
\put( 24 , 22 ){\marcaisodual}
\put( 25 , 22 ){\marcaisodual}
\put( 26 , 22 ){\marcaisodual}
\put( 27 , 22 ){\marcaisodual}
\put( 28 , 22 ){\marcaisodual}
\put( 29 , 22 ){\marcaisodual}
\put( 30 , 22 ){\marcaisodual}
\put( 31 , 22 ){\marcaisodual}
\put( 32 , 22 ){\marcaisodual}
\put( 33 , 22 ){\marcaisodual}
\put( 34 , 22 ){\marcaisodual}
\put( 35 , 22 ){\marcaisodual}
\put( 36 , 22 ){\marcaisodual}
\put( 37 , 22 ){\marcaisodual}
\put( 38 , 22 ){\marcaisodual}
\put( 39 , 22 ){\marcaisodual}
\put( 40 , 22 ){\marcaisodual}
\put( 41 , 22 ){\marcaisodual}
\put( 42 , 22 ){\marcaisodual}
\put( 43 , 22 ){\marcaisodual}
\put( 45 , 22 ){\marcaisodual}
\put( 46 , 22 ){\marcaisodual}
\put( 50 , 22 ){\marcaisodual}
%b= 23 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 45, 46, 50]
\put( 0 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 24 maxbingraph= 24
%minaingraph= 0 maxaingraph= 78
%Hbstar= [0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 40, 41, 42, 45, 46, 50]
\put( 0 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\textwidth}{\footnotesize 
\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){\scalebox{ 0.800000000000000 }{$*$}}}\end{picture}
at $(a,b)$ if $a\in H_b^*$\\
\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{ 0.170000000000000 }}
\end{picture}

==> (inline-3) <==
\begin{picture}( 138.725000000000 , 57.7250000000000 )( -31.0900000000000 , -28.0900000000000 )
\put(0,0){\thicklines\line(1,0){ 104.854000000000 }}
\put(0,0){\thicklines\line(-1,0){ 30.3175000000000 }}
\put(0,0){\thicklines\line(0,1){ 27.3175000000000 }}
\put(0,0){\thicklines\line(0,-1){ 27.3175000000000 }}
\put( 0 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 0 }}}
\put( 0 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 10 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 10 }}}
\put( 10 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 20 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 20 }}}
\put( 20 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 30 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 30 }}}
\put( 30 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 40 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 40 }}}
\put( 40 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 50 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 50 }}}
\put( 50 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 60 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 60 }}}
\put( 60 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 70 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 70 }}}
\put( 70 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 80 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 80 }}}
\put( 80 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 90 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 90 }}}
\put( 90 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( 100 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 100 }}}
\put( 100 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( -10 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ -10 }}}
\put( -10 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( -20 , -1.54500000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ -20 }}}
\put( -20 , -0.309000000000000 ){\line(0,1){ 0.618000000000000 }}
\put( -1.54500000000000 , 0 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 0 }}}
\put( -0.309000000000000 , 0 ){\line(1,0){ 0.618000000000000 }}
\put( -1.54500000000000 , 10 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 10 }}}
\put( -0.309000000000000 , 10 ){\line(1,0){ 0.618000000000000 }}
\put( -1.54500000000000 , 20 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ 20 }}}
\put( -0.309000000000000 , 20 ){\line(1,0){ 0.618000000000000 }}
\put( -1.54500000000000 , -10 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ -10 }}}
\put( -0.309000000000000 , -10 ){\line(1,0){ 0.618000000000000 }}
\put( -1.54500000000000 , -20 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{ -20 }}}
\put( -0.309000000000000 , -20 ){\line(1,0){ 0.618000000000000 }}
\put( -0.386250000000000 , 28.0900000000000 ){{\scalebox{ 6.24262500000000 }{$b$}}}
\put( 106.090000000000 , -0.386250000000000 ){{\scalebox{ 6.24262500000000 }{$a$}}}
\put( 0 , 27.3175000000000 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{$\blacktriangle$}}}
\put( 104.931250000000 , 0 ){\makebox(0,0){\scalebox{ 4.16175000000000 }{$\blacktriangleright$}}}
%minbingraph= -25 maxbingraph= 25
%b= -25 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [25, 29, 30, 33, 34, 35, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 90, 91, 92, 95, 96]
\put( 25 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 96 , -25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -24 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [25, 29, 30, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 90, 91, 92, 95]
\put( 25 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 92 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , -24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -23 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [25, 29, 30, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 88, 90, 91, 95]
\put( 25 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 88 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , -23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -23 ){\marcaisodual}
\put( 29 , -23 ){\marcaisodual}
\put( 30 , -23 ){\marcaisodual}
\put( 32 , -23 ){\marcaisodual}
\put( 33 , -23 ){\marcaisodual}
\put( 34 , -23 ){\marcaisodual}
\put( 35 , -23 ){\marcaisodual}
\put( 36 , -23 ){\marcaisodual}
\put( 37 , -23 ){\marcaisodual}
\put( 38 , -23 ){\marcaisodual}
\put( 39 , -23 ){\marcaisodual}
\put( 40 , -23 ){\marcaisodual}
\put( 41 , -23 ){\marcaisodual}
\put( 42 , -23 ){\marcaisodual}
\put( 43 , -23 ){\marcaisodual}
\put( 44 , -23 ){\marcaisodual}
\put( 45 , -23 ){\marcaisodual}
\put( 46 , -23 ){\marcaisodual}
\put( 47 , -23 ){\marcaisodual}
\put( 48 , -23 ){\marcaisodual}
\put( 49 , -23 ){\marcaisodual}
\put( 50 , -23 ){\marcaisodual}
\put( 51 , -23 ){\marcaisodual}
\put( 52 , -23 ){\marcaisodual}
\put( 53 , -23 ){\marcaisodual}
\put( 54 , -23 ){\marcaisodual}
\put( 55 , -23 ){\marcaisodual}
\put( 56 , -23 ){\marcaisodual}
\put( 57 , -23 ){\marcaisodual}
\put( 58 , -23 ){\marcaisodual}
\put( 59 , -23 ){\marcaisodual}
\put( 60 , -23 ){\marcaisodual}
\put( 61 , -23 ){\marcaisodual}
\put( 62 , -23 ){\marcaisodual}
\put( 63 , -23 ){\marcaisodual}
\put( 64 , -23 ){\marcaisodual}
\put( 65 , -23 ){\marcaisodual}
\put( 66 , -23 ){\marcaisodual}
\put( 67 , -23 ){\marcaisodual}
\put( 68 , -23 ){\marcaisodual}
\put( 69 , -23 ){\marcaisodual}
\put( 70 , -23 ){\marcaisodual}
\put( 71 , -23 ){\marcaisodual}
\put( 72 , -23 ){\marcaisodual}
\put( 73 , -23 ){\marcaisodual}
\put( 74 , -23 ){\marcaisodual}
\put( 75 , -23 ){\marcaisodual}
\put( 76 , -23 ){\marcaisodual}
\put( 77 , -23 ){\marcaisodual}
\put( 78 , -23 ){\marcaisodual}
\put( 79 , -23 ){\marcaisodual}
\put( 80 , -23 ){\marcaisodual}
\put( 81 , -23 ){\marcaisodual}
\put( 82 , -23 ){\marcaisodual}
\put( 83 , -23 ){\marcaisodual}
\put( 84 , -23 ){\marcaisodual}
\put( 85 , -23 ){\marcaisodual}
\put( 86 , -23 ){\marcaisodual}
\put( 87 , -23 ){\marcaisodual}
\put( 88 , -23 ){\marcaisodual}
\put( 90 , -23 ){\marcaisodual}
\put( 91 , -23 ){\marcaisodual}
\put( 95 , -23 ){\marcaisodual}
\put( 24 , -23 ){\marcaisodual}
%b= -22 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [25, 28, 29, 30, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 84, 85, 86, 87, 90, 91, 95]
\put( 25 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 84 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , -22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -21 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [24, 25, 28, 29, 30, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 85, 86, 87, 90, 91, 95]
\put( 24 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 95 , -21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -20 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [20, 24, 25, 28, 29, 30, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 85, 86, 87, 90, 91]
\put( 20 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 91 , -20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -19 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [20, 24, 25, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 85, 86, 87, 90]
\put( 20 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 87 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -18 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [20, 24, 25, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 83, 85, 86, 90]
\put( 20 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 83 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -18 ){\marcaisodual}
\put( 24 , -18 ){\marcaisodual}
\put( 25 , -18 ){\marcaisodual}
\put( 27 , -18 ){\marcaisodual}
\put( 28 , -18 ){\marcaisodual}
\put( 29 , -18 ){\marcaisodual}
\put( 30 , -18 ){\marcaisodual}
\put( 31 , -18 ){\marcaisodual}
\put( 32 , -18 ){\marcaisodual}
\put( 33 , -18 ){\marcaisodual}
\put( 34 , -18 ){\marcaisodual}
\put( 35 , -18 ){\marcaisodual}
\put( 36 , -18 ){\marcaisodual}
\put( 37 , -18 ){\marcaisodual}
\put( 38 , -18 ){\marcaisodual}
\put( 39 , -18 ){\marcaisodual}
\put( 40 , -18 ){\marcaisodual}
\put( 41 , -18 ){\marcaisodual}
\put( 42 , -18 ){\marcaisodual}
\put( 43 , -18 ){\marcaisodual}
\put( 44 , -18 ){\marcaisodual}
\put( 45 , -18 ){\marcaisodual}
\put( 46 , -18 ){\marcaisodual}
\put( 47 , -18 ){\marcaisodual}
\put( 48 , -18 ){\marcaisodual}
\put( 49 , -18 ){\marcaisodual}
\put( 50 , -18 ){\marcaisodual}
\put( 51 , -18 ){\marcaisodual}
\put( 52 , -18 ){\marcaisodual}
\put( 53 , -18 ){\marcaisodual}
\put( 54 , -18 ){\marcaisodual}
\put( 55 , -18 ){\marcaisodual}
\put( 56 , -18 ){\marcaisodual}
\put( 57 , -18 ){\marcaisodual}
\put( 58 , -18 ){\marcaisodual}
\put( 59 , -18 ){\marcaisodual}
\put( 60 , -18 ){\marcaisodual}
\put( 61 , -18 ){\marcaisodual}
\put( 62 , -18 ){\marcaisodual}
\put( 63 , -18 ){\marcaisodual}
\put( 64 , -18 ){\marcaisodual}
\put( 65 , -18 ){\marcaisodual}
\put( 66 , -18 ){\marcaisodual}
\put( 67 , -18 ){\marcaisodual}
\put( 68 , -18 ){\marcaisodual}
\put( 69 , -18 ){\marcaisodual}
\put( 70 , -18 ){\marcaisodual}
\put( 71 , -18 ){\marcaisodual}
\put( 72 , -18 ){\marcaisodual}
\put( 73 , -18 ){\marcaisodual}
\put( 74 , -18 ){\marcaisodual}
\put( 75 , -18 ){\marcaisodual}
\put( 76 , -18 ){\marcaisodual}
\put( 77 , -18 ){\marcaisodual}
\put( 78 , -18 ){\marcaisodual}
\put( 79 , -18 ){\marcaisodual}
\put( 80 , -18 ){\marcaisodual}
\put( 81 , -18 ){\marcaisodual}
\put( 82 , -18 ){\marcaisodual}
\put( 83 , -18 ){\marcaisodual}
\put( 85 , -18 ){\marcaisodual}
\put( 86 , -18 ){\marcaisodual}
\put( 90 , -18 ){\marcaisodual}
\put( 19 , -18 ){\marcaisodual}
%b= -17 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [20, 23, 24, 25, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 79, 80, 81, 82, 85, 86, 90]
\put( 20 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 79 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -16 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [19, 20, 23, 24, 25, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 80, 81, 82, 85, 86, 90]
\put( 19 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 90 , -16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -15 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [15, 19, 20, 23, 24, 25, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 80, 81, 82, 85, 86]
\put( 15 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 86 , -15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -14 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [15, 19, 20, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 80, 81, 82, 85]
\put( 15 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 82 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -13 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [15, 19, 20, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 78, 80, 81, 85]
\put( 15 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 78 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -13 ){\marcaisodual}
\put( 19 , -13 ){\marcaisodual}
\put( 20 , -13 ){\marcaisodual}
\put( 22 , -13 ){\marcaisodual}
\put( 23 , -13 ){\marcaisodual}
\put( 24 , -13 ){\marcaisodual}
\put( 25 , -13 ){\marcaisodual}
\put( 26 , -13 ){\marcaisodual}
\put( 27 , -13 ){\marcaisodual}
\put( 28 , -13 ){\marcaisodual}
\put( 29 , -13 ){\marcaisodual}
\put( 30 , -13 ){\marcaisodual}
\put( 31 , -13 ){\marcaisodual}
\put( 32 , -13 ){\marcaisodual}
\put( 33 , -13 ){\marcaisodual}
\put( 34 , -13 ){\marcaisodual}
\put( 35 , -13 ){\marcaisodual}
\put( 36 , -13 ){\marcaisodual}
\put( 37 , -13 ){\marcaisodual}
\put( 38 , -13 ){\marcaisodual}
\put( 39 , -13 ){\marcaisodual}
\put( 40 , -13 ){\marcaisodual}
\put( 41 , -13 ){\marcaisodual}
\put( 42 , -13 ){\marcaisodual}
\put( 43 , -13 ){\marcaisodual}
\put( 44 , -13 ){\marcaisodual}
\put( 45 , -13 ){\marcaisodual}
\put( 46 , -13 ){\marcaisodual}
\put( 47 , -13 ){\marcaisodual}
\put( 48 , -13 ){\marcaisodual}
\put( 49 , -13 ){\marcaisodual}
\put( 50 , -13 ){\marcaisodual}
\put( 51 , -13 ){\marcaisodual}
\put( 52 , -13 ){\marcaisodual}
\put( 53 , -13 ){\marcaisodual}
\put( 54 , -13 ){\marcaisodual}
\put( 55 , -13 ){\marcaisodual}
\put( 56 , -13 ){\marcaisodual}
\put( 57 , -13 ){\marcaisodual}
\put( 58 , -13 ){\marcaisodual}
\put( 59 , -13 ){\marcaisodual}
\put( 60 , -13 ){\marcaisodual}
\put( 61 , -13 ){\marcaisodual}
\put( 62 , -13 ){\marcaisodual}
\put( 63 , -13 ){\marcaisodual}
\put( 64 , -13 ){\marcaisodual}
\put( 65 , -13 ){\marcaisodual}
\put( 66 , -13 ){\marcaisodual}
\put( 67 , -13 ){\marcaisodual}
\put( 68 , -13 ){\marcaisodual}
\put( 69 , -13 ){\marcaisodual}
\put( 70 , -13 ){\marcaisodual}
\put( 71 , -13 ){\marcaisodual}
\put( 72 , -13 ){\marcaisodual}
\put( 73 , -13 ){\marcaisodual}
\put( 74 , -13 ){\marcaisodual}
\put( 75 , -13 ){\marcaisodual}
\put( 76 , -13 ){\marcaisodual}
\put( 77 , -13 ){\marcaisodual}
\put( 78 , -13 ){\marcaisodual}
\put( 80 , -13 ){\marcaisodual}
\put( 81 , -13 ){\marcaisodual}
\put( 85 , -13 ){\marcaisodual}
\put( 14 , -13 ){\marcaisodual}
%b= -12 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [15, 18, 19, 20, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 74, 75, 76, 77, 80, 81, 85]
\put( 15 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 74 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -11 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [14, 15, 18, 19, 20, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 75, 76, 77, 80, 81, 85]
\put( 14 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 85 , -11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -10 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [10, 14, 15, 18, 19, 20, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 75, 76, 77, 80, 81]
\put( 10 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 81 , -10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -9 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [10, 14, 15, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 75, 76, 77, 80]
\put( 10 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 77 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -8 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [10, 14, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 73, 75, 76, 80]
\put( 10 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 73 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -8 ){\marcaisodual}
\put( 14 , -8 ){\marcaisodual}
\put( 15 , -8 ){\marcaisodual}
\put( 17 , -8 ){\marcaisodual}
\put( 18 , -8 ){\marcaisodual}
\put( 19 , -8 ){\marcaisodual}
\put( 20 , -8 ){\marcaisodual}
\put( 21 , -8 ){\marcaisodual}
\put( 22 , -8 ){\marcaisodual}
\put( 23 , -8 ){\marcaisodual}
\put( 24 , -8 ){\marcaisodual}
\put( 25 , -8 ){\marcaisodual}
\put( 26 , -8 ){\marcaisodual}
\put( 27 , -8 ){\marcaisodual}
\put( 28 , -8 ){\marcaisodual}
\put( 29 , -8 ){\marcaisodual}
\put( 30 , -8 ){\marcaisodual}
\put( 31 , -8 ){\marcaisodual}
\put( 32 , -8 ){\marcaisodual}
\put( 33 , -8 ){\marcaisodual}
\put( 34 , -8 ){\marcaisodual}
\put( 35 , -8 ){\marcaisodual}
\put( 36 , -8 ){\marcaisodual}
\put( 37 , -8 ){\marcaisodual}
\put( 38 , -8 ){\marcaisodual}
\put( 39 , -8 ){\marcaisodual}
\put( 40 , -8 ){\marcaisodual}
\put( 41 , -8 ){\marcaisodual}
\put( 42 , -8 ){\marcaisodual}
\put( 43 , -8 ){\marcaisodual}
\put( 44 , -8 ){\marcaisodual}
\put( 45 , -8 ){\marcaisodual}
\put( 46 , -8 ){\marcaisodual}
\put( 47 , -8 ){\marcaisodual}
\put( 48 , -8 ){\marcaisodual}
\put( 49 , -8 ){\marcaisodual}
\put( 50 , -8 ){\marcaisodual}
\put( 51 , -8 ){\marcaisodual}
\put( 52 , -8 ){\marcaisodual}
\put( 53 , -8 ){\marcaisodual}
\put( 54 , -8 ){\marcaisodual}
\put( 55 , -8 ){\marcaisodual}
\put( 56 , -8 ){\marcaisodual}
\put( 57 , -8 ){\marcaisodual}
\put( 58 , -8 ){\marcaisodual}
\put( 59 , -8 ){\marcaisodual}
\put( 60 , -8 ){\marcaisodual}
\put( 61 , -8 ){\marcaisodual}
\put( 62 , -8 ){\marcaisodual}
\put( 63 , -8 ){\marcaisodual}
\put( 64 , -8 ){\marcaisodual}
\put( 65 , -8 ){\marcaisodual}
\put( 66 , -8 ){\marcaisodual}
\put( 67 , -8 ){\marcaisodual}
\put( 68 , -8 ){\marcaisodual}
\put( 69 , -8 ){\marcaisodual}
\put( 70 , -8 ){\marcaisodual}
\put( 71 , -8 ){\marcaisodual}
\put( 72 , -8 ){\marcaisodual}
\put( 73 , -8 ){\marcaisodual}
\put( 75 , -8 ){\marcaisodual}
\put( 76 , -8 ){\marcaisodual}
\put( 80 , -8 ){\marcaisodual}
\put( 9 , -8 ){\marcaisodual}
%b= -7 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [10, 13, 14, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 69, 70, 71, 72, 75, 76, 80]
\put( 10 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 69 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -6 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [9, 10, 13, 14, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 70, 71, 72, 75, 76, 80]
\put( 9 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 80 , -6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -5 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [5, 9, 10, 13, 14, 15, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 70, 71, 72, 75, 76]
\put( 5 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 76 , -5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -4 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [5, 9, 10, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 70, 71, 72, 75]
\put( 5 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 72 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -3 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [5, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 68, 70, 71, 75]
\put( 5 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 68 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -3 ){\marcaisodual}
\put( 9 , -3 ){\marcaisodual}
\put( 10 , -3 ){\marcaisodual}
\put( 12 , -3 ){\marcaisodual}
\put( 13 , -3 ){\marcaisodual}
\put( 14 , -3 ){\marcaisodual}
\put( 15 , -3 ){\marcaisodual}
\put( 16 , -3 ){\marcaisodual}
\put( 17 , -3 ){\marcaisodual}
\put( 18 , -3 ){\marcaisodual}
\put( 19 , -3 ){\marcaisodual}
\put( 20 , -3 ){\marcaisodual}
\put( 21 , -3 ){\marcaisodual}
\put( 22 , -3 ){\marcaisodual}
\put( 23 , -3 ){\marcaisodual}
\put( 24 , -3 ){\marcaisodual}
\put( 25 , -3 ){\marcaisodual}
\put( 26 , -3 ){\marcaisodual}
\put( 27 , -3 ){\marcaisodual}
\put( 28 , -3 ){\marcaisodual}
\put( 29 , -3 ){\marcaisodual}
\put( 30 , -3 ){\marcaisodual}
\put( 31 , -3 ){\marcaisodual}
\put( 32 , -3 ){\marcaisodual}
\put( 33 , -3 ){\marcaisodual}
\put( 34 , -3 ){\marcaisodual}
\put( 35 , -3 ){\marcaisodual}
\put( 36 , -3 ){\marcaisodual}
\put( 37 , -3 ){\marcaisodual}
\put( 38 , -3 ){\marcaisodual}
\put( 39 , -3 ){\marcaisodual}
\put( 40 , -3 ){\marcaisodual}
\put( 41 , -3 ){\marcaisodual}
\put( 42 , -3 ){\marcaisodual}
\put( 43 , -3 ){\marcaisodual}
\put( 44 , -3 ){\marcaisodual}
\put( 45 , -3 ){\marcaisodual}
\put( 46 , -3 ){\marcaisodual}
\put( 47 , -3 ){\marcaisodual}
\put( 48 , -3 ){\marcaisodual}
\put( 49 , -3 ){\marcaisodual}
\put( 50 , -3 ){\marcaisodual}
\put( 51 , -3 ){\marcaisodual}
\put( 52 , -3 ){\marcaisodual}
\put( 53 , -3 ){\marcaisodual}
\put( 54 , -3 ){\marcaisodual}
\put( 55 , -3 ){\marcaisodual}
\put( 56 , -3 ){\marcaisodual}
\put( 57 , -3 ){\marcaisodual}
\put( 58 , -3 ){\marcaisodual}
\put( 59 , -3 ){\marcaisodual}
\put( 60 , -3 ){\marcaisodual}
\put( 61 , -3 ){\marcaisodual}
\put( 62 , -3 ){\marcaisodual}
\put( 63 , -3 ){\marcaisodual}
\put( 64 , -3 ){\marcaisodual}
\put( 65 , -3 ){\marcaisodual}
\put( 66 , -3 ){\marcaisodual}
\put( 67 , -3 ){\marcaisodual}
\put( 68 , -3 ){\marcaisodual}
\put( 70 , -3 ){\marcaisodual}
\put( 71 , -3 ){\marcaisodual}
\put( 75 , -3 ){\marcaisodual}
\put( 4 , -3 ){\marcaisodual}
%b= -2 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [5, 8, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 64, 65, 66, 67, 70, 71, 75]
\put( 5 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 64 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= -1 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [4, 5, 8, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 67, 70, 71, 75]
\put( 4 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 75 , -1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 0 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [0, 4, 5, 8, 9, 10, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 67, 70, 71]
\put( 0 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 71 , 0 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 1 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [0, 4, 5, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 67, 70]
\put( 0 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 67 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 1 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 2 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [0, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 63, 65, 66, 70]
\put( 0 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 63 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 2 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 2 ){\marcaisodual}
\put( 4 , 2 ){\marcaisodual}
\put( 5 , 2 ){\marcaisodual}
\put( 7 , 2 ){\marcaisodual}
\put( 8 , 2 ){\marcaisodual}
\put( 9 , 2 ){\marcaisodual}
\put( 10 , 2 ){\marcaisodual}
\put( 11 , 2 ){\marcaisodual}
\put( 12 , 2 ){\marcaisodual}
\put( 13 , 2 ){\marcaisodual}
\put( 14 , 2 ){\marcaisodual}
\put( 15 , 2 ){\marcaisodual}
\put( 16 , 2 ){\marcaisodual}
\put( 17 , 2 ){\marcaisodual}
\put( 18 , 2 ){\marcaisodual}
\put( 19 , 2 ){\marcaisodual}
\put( 20 , 2 ){\marcaisodual}
\put( 21 , 2 ){\marcaisodual}
\put( 22 , 2 ){\marcaisodual}
\put( 23 , 2 ){\marcaisodual}
\put( 24 , 2 ){\marcaisodual}
\put( 25 , 2 ){\marcaisodual}
\put( 26 , 2 ){\marcaisodual}
\put( 27 , 2 ){\marcaisodual}
\put( 28 , 2 ){\marcaisodual}
\put( 29 , 2 ){\marcaisodual}
\put( 30 , 2 ){\marcaisodual}
\put( 31 , 2 ){\marcaisodual}
\put( 32 , 2 ){\marcaisodual}
\put( 33 , 2 ){\marcaisodual}
\put( 34 , 2 ){\marcaisodual}
\put( 35 , 2 ){\marcaisodual}
\put( 36 , 2 ){\marcaisodual}
\put( 37 , 2 ){\marcaisodual}
\put( 38 , 2 ){\marcaisodual}
\put( 39 , 2 ){\marcaisodual}
\put( 40 , 2 ){\marcaisodual}
\put( 41 , 2 ){\marcaisodual}
\put( 42 , 2 ){\marcaisodual}
\put( 43 , 2 ){\marcaisodual}
\put( 44 , 2 ){\marcaisodual}
\put( 45 , 2 ){\marcaisodual}
\put( 46 , 2 ){\marcaisodual}
\put( 47 , 2 ){\marcaisodual}
\put( 48 , 2 ){\marcaisodual}
\put( 49 , 2 ){\marcaisodual}
\put( 50 , 2 ){\marcaisodual}
\put( 51 , 2 ){\marcaisodual}
\put( 52 , 2 ){\marcaisodual}
\put( 53 , 2 ){\marcaisodual}
\put( 54 , 2 ){\marcaisodual}
\put( 55 , 2 ){\marcaisodual}
\put( 56 , 2 ){\marcaisodual}
\put( 57 , 2 ){\marcaisodual}
\put( 58 , 2 ){\marcaisodual}
\put( 59 , 2 ){\marcaisodual}
\put( 60 , 2 ){\marcaisodual}
\put( 61 , 2 ){\marcaisodual}
\put( 62 , 2 ){\marcaisodual}
\put( 63 , 2 ){\marcaisodual}
\put( 65 , 2 ){\marcaisodual}
\put( 66 , 2 ){\marcaisodual}
\put( 70 , 2 ){\marcaisodual}
\put( -1 , 2 ){\marcaisodual}
%b= 3 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [0, 3, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 59, 60, 61, 62, 65, 66, 70]
\put( 0 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 59 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 3 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 4 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-1, 0, 3, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 62, 65, 66, 70]
\put( -1 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 70 , 4 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 5 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-5, -1, 0, 3, 4, 5, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 62, 65, 66]
\put( -5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 66 , 5 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 6 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-5, -1, 0, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 62, 65]
\put( -5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 62 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 6 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 7 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-5, -1, 0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 58, 60, 61, 65]
\put( -5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 58 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 7 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 7 ){\marcaisodual}
\put( -1 , 7 ){\marcaisodual}
\put( 0 , 7 ){\marcaisodual}
\put( 2 , 7 ){\marcaisodual}
\put( 3 , 7 ){\marcaisodual}
\put( 4 , 7 ){\marcaisodual}
\put( 5 , 7 ){\marcaisodual}
\put( 6 , 7 ){\marcaisodual}
\put( 7 , 7 ){\marcaisodual}
\put( 8 , 7 ){\marcaisodual}
\put( 9 , 7 ){\marcaisodual}
\put( 10 , 7 ){\marcaisodual}
\put( 11 , 7 ){\marcaisodual}
\put( 12 , 7 ){\marcaisodual}
\put( 13 , 7 ){\marcaisodual}
\put( 14 , 7 ){\marcaisodual}
\put( 15 , 7 ){\marcaisodual}
\put( 16 , 7 ){\marcaisodual}
\put( 17 , 7 ){\marcaisodual}
\put( 18 , 7 ){\marcaisodual}
\put( 19 , 7 ){\marcaisodual}
\put( 20 , 7 ){\marcaisodual}
\put( 21 , 7 ){\marcaisodual}
\put( 22 , 7 ){\marcaisodual}
\put( 23 , 7 ){\marcaisodual}
\put( 24 , 7 ){\marcaisodual}
\put( 25 , 7 ){\marcaisodual}
\put( 26 , 7 ){\marcaisodual}
\put( 27 , 7 ){\marcaisodual}
\put( 28 , 7 ){\marcaisodual}
\put( 29 , 7 ){\marcaisodual}
\put( 30 , 7 ){\marcaisodual}
\put( 31 , 7 ){\marcaisodual}
\put( 32 , 7 ){\marcaisodual}
\put( 33 , 7 ){\marcaisodual}
\put( 34 , 7 ){\marcaisodual}
\put( 35 , 7 ){\marcaisodual}
\put( 36 , 7 ){\marcaisodual}
\put( 37 , 7 ){\marcaisodual}
\put( 38 , 7 ){\marcaisodual}
\put( 39 , 7 ){\marcaisodual}
\put( 40 , 7 ){\marcaisodual}
\put( 41 , 7 ){\marcaisodual}
\put( 42 , 7 ){\marcaisodual}
\put( 43 , 7 ){\marcaisodual}
\put( 44 , 7 ){\marcaisodual}
\put( 45 , 7 ){\marcaisodual}
\put( 46 , 7 ){\marcaisodual}
\put( 47 , 7 ){\marcaisodual}
\put( 48 , 7 ){\marcaisodual}
\put( 49 , 7 ){\marcaisodual}
\put( 50 , 7 ){\marcaisodual}
\put( 51 , 7 ){\marcaisodual}
\put( 52 , 7 ){\marcaisodual}
\put( 53 , 7 ){\marcaisodual}
\put( 54 , 7 ){\marcaisodual}
\put( 55 , 7 ){\marcaisodual}
\put( 56 , 7 ){\marcaisodual}
\put( 57 , 7 ){\marcaisodual}
\put( 58 , 7 ){\marcaisodual}
\put( 60 , 7 ){\marcaisodual}
\put( 61 , 7 ){\marcaisodual}
\put( 65 , 7 ){\marcaisodual}
\put( -6 , 7 ){\marcaisodual}
%b= 8 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-5, -2, -1, 0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 54, 55, 56, 57, 60, 61, 65]
\put( -5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 54 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 8 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 9 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-6, -5, -2, -1, 0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 57, 60, 61, 65]
\put( -6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 65 , 9 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 10 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-10, -6, -5, -2, -1, 0, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 57, 60, 61]
\put( -10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 61 , 10 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 11 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-10, -6, -5, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 57, 60]
\put( -10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 57 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 11 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 12 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-10, -6, -5, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 53, 55, 56, 60]
\put( -10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 53 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 12 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 12 ){\marcaisodual}
\put( -6 , 12 ){\marcaisodual}
\put( -5 , 12 ){\marcaisodual}
\put( -3 , 12 ){\marcaisodual}
\put( -2 , 12 ){\marcaisodual}
\put( -1 , 12 ){\marcaisodual}
\put( 0 , 12 ){\marcaisodual}
\put( 1 , 12 ){\marcaisodual}
\put( 2 , 12 ){\marcaisodual}
\put( 3 , 12 ){\marcaisodual}
\put( 4 , 12 ){\marcaisodual}
\put( 5 , 12 ){\marcaisodual}
\put( 6 , 12 ){\marcaisodual}
\put( 7 , 12 ){\marcaisodual}
\put( 8 , 12 ){\marcaisodual}
\put( 9 , 12 ){\marcaisodual}
\put( 10 , 12 ){\marcaisodual}
\put( 11 , 12 ){\marcaisodual}
\put( 12 , 12 ){\marcaisodual}
\put( 13 , 12 ){\marcaisodual}
\put( 14 , 12 ){\marcaisodual}
\put( 15 , 12 ){\marcaisodual}
\put( 16 , 12 ){\marcaisodual}
\put( 17 , 12 ){\marcaisodual}
\put( 18 , 12 ){\marcaisodual}
\put( 19 , 12 ){\marcaisodual}
\put( 20 , 12 ){\marcaisodual}
\put( 21 , 12 ){\marcaisodual}
\put( 22 , 12 ){\marcaisodual}
\put( 23 , 12 ){\marcaisodual}
\put( 24 , 12 ){\marcaisodual}
\put( 25 , 12 ){\marcaisodual}
\put( 26 , 12 ){\marcaisodual}
\put( 27 , 12 ){\marcaisodual}
\put( 28 , 12 ){\marcaisodual}
\put( 29 , 12 ){\marcaisodual}
\put( 30 , 12 ){\marcaisodual}
\put( 31 , 12 ){\marcaisodual}
\put( 32 , 12 ){\marcaisodual}
\put( 33 , 12 ){\marcaisodual}
\put( 34 , 12 ){\marcaisodual}
\put( 35 , 12 ){\marcaisodual}
\put( 36 , 12 ){\marcaisodual}
\put( 37 , 12 ){\marcaisodual}
\put( 38 , 12 ){\marcaisodual}
\put( 39 , 12 ){\marcaisodual}
\put( 40 , 12 ){\marcaisodual}
\put( 41 , 12 ){\marcaisodual}
\put( 42 , 12 ){\marcaisodual}
\put( 43 , 12 ){\marcaisodual}
\put( 44 , 12 ){\marcaisodual}
\put( 45 , 12 ){\marcaisodual}
\put( 46 , 12 ){\marcaisodual}
\put( 47 , 12 ){\marcaisodual}
\put( 48 , 12 ){\marcaisodual}
\put( 49 , 12 ){\marcaisodual}
\put( 50 , 12 ){\marcaisodual}
\put( 51 , 12 ){\marcaisodual}
\put( 52 , 12 ){\marcaisodual}
\put( 53 , 12 ){\marcaisodual}
\put( 55 , 12 ){\marcaisodual}
\put( 56 , 12 ){\marcaisodual}
\put( 60 , 12 ){\marcaisodual}
\put( -11 , 12 ){\marcaisodual}
%b= 13 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-10, -7, -6, -5, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 49, 50, 51, 52, 55, 56, 60]
\put( -10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 49 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 13 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 14 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-11, -10, -7, -6, -5, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 52, 55, 56, 60]
\put( -11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 60 , 14 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 15 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-15, -11, -10, -7, -6, -5, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 52, 55, 56]
\put( -15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 56 , 15 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 16 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-15, -11, -10, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 52, 55]
\put( -15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 52 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 16 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 17 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-15, -11, -10, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 48, 50, 51, 55]
\put( -15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 48 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 17 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 17 ){\marcaisodual}
\put( -11 , 17 ){\marcaisodual}
\put( -10 , 17 ){\marcaisodual}
\put( -8 , 17 ){\marcaisodual}
\put( -7 , 17 ){\marcaisodual}
\put( -6 , 17 ){\marcaisodual}
\put( -5 , 17 ){\marcaisodual}
\put( -4 , 17 ){\marcaisodual}
\put( -3 , 17 ){\marcaisodual}
\put( -2 , 17 ){\marcaisodual}
\put( -1 , 17 ){\marcaisodual}
\put( 0 , 17 ){\marcaisodual}
\put( 1 , 17 ){\marcaisodual}
\put( 2 , 17 ){\marcaisodual}
\put( 3 , 17 ){\marcaisodual}
\put( 4 , 17 ){\marcaisodual}
\put( 5 , 17 ){\marcaisodual}
\put( 6 , 17 ){\marcaisodual}
\put( 7 , 17 ){\marcaisodual}
\put( 8 , 17 ){\marcaisodual}
\put( 9 , 17 ){\marcaisodual}
\put( 10 , 17 ){\marcaisodual}
\put( 11 , 17 ){\marcaisodual}
\put( 12 , 17 ){\marcaisodual}
\put( 13 , 17 ){\marcaisodual}
\put( 14 , 17 ){\marcaisodual}
\put( 15 , 17 ){\marcaisodual}
\put( 16 , 17 ){\marcaisodual}
\put( 17 , 17 ){\marcaisodual}
\put( 18 , 17 ){\marcaisodual}
\put( 19 , 17 ){\marcaisodual}
\put( 20 , 17 ){\marcaisodual}
\put( 21 , 17 ){\marcaisodual}
\put( 22 , 17 ){\marcaisodual}
\put( 23 , 17 ){\marcaisodual}
\put( 24 , 17 ){\marcaisodual}
\put( 25 , 17 ){\marcaisodual}
\put( 26 , 17 ){\marcaisodual}
\put( 27 , 17 ){\marcaisodual}
\put( 28 , 17 ){\marcaisodual}
\put( 29 , 17 ){\marcaisodual}
\put( 30 , 17 ){\marcaisodual}
\put( 31 , 17 ){\marcaisodual}
\put( 32 , 17 ){\marcaisodual}
\put( 33 , 17 ){\marcaisodual}
\put( 34 , 17 ){\marcaisodual}
\put( 35 , 17 ){\marcaisodual}
\put( 36 , 17 ){\marcaisodual}
\put( 37 , 17 ){\marcaisodual}
\put( 38 , 17 ){\marcaisodual}
\put( 39 , 17 ){\marcaisodual}
\put( 40 , 17 ){\marcaisodual}
\put( 41 , 17 ){\marcaisodual}
\put( 42 , 17 ){\marcaisodual}
\put( 43 , 17 ){\marcaisodual}
\put( 44 , 17 ){\marcaisodual}
\put( 45 , 17 ){\marcaisodual}
\put( 46 , 17 ){\marcaisodual}
\put( 47 , 17 ){\marcaisodual}
\put( 48 , 17 ){\marcaisodual}
\put( 50 , 17 ){\marcaisodual}
\put( 51 , 17 ){\marcaisodual}
\put( 55 , 17 ){\marcaisodual}
\put( -16 , 17 ){\marcaisodual}
%b= 18 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-15, -12, -11, -10, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 44, 45, 46, 47, 50, 51, 55]
\put( -15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 44 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 18 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 19 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-16, -15, -12, -11, -10, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 47, 50, 51, 55]
\put( -16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 55 , 19 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 20 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-20, -16, -15, -12, -11, -10, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 47, 50, 51]
\put( -20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 51 , 20 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 21 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-20, -16, -15, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 47, 50]
\put( -20 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 47 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 21 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 22 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-20, -16, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43, 45, 46, 50]
\put( -20 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 43 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 22 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -20 , 22 ){\marcaisodual}
\put( -16 , 22 ){\marcaisodual}
\put( -15 , 22 ){\marcaisodual}
\put( -13 , 22 ){\marcaisodual}
\put( -12 , 22 ){\marcaisodual}
\put( -11 , 22 ){\marcaisodual}
\put( -10 , 22 ){\marcaisodual}
\put( -9 , 22 ){\marcaisodual}
\put( -8 , 22 ){\marcaisodual}
\put( -7 , 22 ){\marcaisodual}
\put( -6 , 22 ){\marcaisodual}
\put( -5 , 22 ){\marcaisodual}
\put( -4 , 22 ){\marcaisodual}
\put( -3 , 22 ){\marcaisodual}
\put( -2 , 22 ){\marcaisodual}
\put( -1 , 22 ){\marcaisodual}
\put( 0 , 22 ){\marcaisodual}
\put( 1 , 22 ){\marcaisodual}
\put( 2 , 22 ){\marcaisodual}
\put( 3 , 22 ){\marcaisodual}
\put( 4 , 22 ){\marcaisodual}
\put( 5 , 22 ){\marcaisodual}
\put( 6 , 22 ){\marcaisodual}
\put( 7 , 22 ){\marcaisodual}
\put( 8 , 22 ){\marcaisodual}
\put( 9 , 22 ){\marcaisodual}
\put( 10 , 22 ){\marcaisodual}
\put( 11 , 22 ){\marcaisodual}
\put( 12 , 22 ){\marcaisodual}
\put( 13 , 22 ){\marcaisodual}
\put( 14 , 22 ){\marcaisodual}
\put( 15 , 22 ){\marcaisodual}
\put( 16 , 22 ){\marcaisodual}
\put( 17 , 22 ){\marcaisodual}
\put( 18 , 22 ){\marcaisodual}
\put( 19 , 22 ){\marcaisodual}
\put( 20 , 22 ){\marcaisodual}
\put( 21 , 22 ){\marcaisodual}
\put( 22 , 22 ){\marcaisodual}
\put( 23 , 22 ){\marcaisodual}
\put( 24 , 22 ){\marcaisodual}
\put( 25 , 22 ){\marcaisodual}
\put( 26 , 22 ){\marcaisodual}
\put( 27 , 22 ){\marcaisodual}
\put( 28 , 22 ){\marcaisodual}
\put( 29 , 22 ){\marcaisodual}
\put( 30 , 22 ){\marcaisodual}
\put( 31 , 22 ){\marcaisodual}
\put( 32 , 22 ){\marcaisodual}
\put( 33 , 22 ){\marcaisodual}
\put( 34 , 22 ){\marcaisodual}
\put( 35 , 22 ){\marcaisodual}
\put( 36 , 22 ){\marcaisodual}
\put( 37 , 22 ){\marcaisodual}
\put( 38 , 22 ){\marcaisodual}
\put( 39 , 22 ){\marcaisodual}
\put( 40 , 22 ){\marcaisodual}
\put( 41 , 22 ){\marcaisodual}
\put( 42 , 22 ){\marcaisodual}
\put( 43 , 22 ){\marcaisodual}
\put( 45 , 22 ){\marcaisodual}
\put( 46 , 22 ){\marcaisodual}
\put( 50 , 22 ){\marcaisodual}
\put( -21 , 22 ){\marcaisodual}
%b= 23 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-20, -17, -16, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 45, 46, 50]
\put( -20 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 39 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 23 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 24 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-21, -20, -17, -16, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 40, 41, 42, 45, 46, 50]
\put( -21 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -20 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 50 , 24 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
%b= 25 maxbingraph= 25
%minaingraph= -28 maxaingraph= 103
%Hbstar= [-25, -21, -20, -17, -16, -15, -13, -12, -11, -10, -9, -8, -7, -6, -5, -4, -3, -2, -1, 0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 40, 41, 42, 45, 46]
\put( -25 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -21 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -20 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -17 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -16 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -15 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -13 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -12 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -11 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -10 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -9 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -8 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -7 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -6 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -5 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -4 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -3 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -2 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( -1 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 0 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 1 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 2 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 3 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 4 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 5 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 6 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 7 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 8 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 9 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 10 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 11 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 12 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 13 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 14 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 15 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 16 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 17 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 18 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 19 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 20 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 21 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 22 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 23 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 24 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 25 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 26 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 27 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 28 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 29 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 30 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 31 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 32 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 33 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 34 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 35 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 36 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 37 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 38 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 40 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 41 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 42 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 45 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\put( 46 , 25 ){{\makebox(0,0){\scalebox{3}{$*$}}}}
\end{picture}}
\\
\phantom{M}\begin{minipage}{.95\textwidth}{\footnotesize 
\begin{picture}(.25,.25)
\put(0.1,0.1){\makebox(0,0){\scalebox{ 0.800000000000000 }{$*$}}}\end{picture}
at $(a,b)$ if $a\in H_b^*$\\
\begin{picture}(.25,.25)
\put(0.1,0.1){\circle{ 0.170000000000000 }}
\end{picture}
